A Repository for Formal Contexts

Data is always at the center of the theoretical development and investigation of the applicability of formal concept analysis. It is therefore not surprising that a large number of data sets are repeatedly used in scholarly articles and software tools, acting as de facto standard data sets. However, the distribution of the data sets poses a problem for the sustainable development of the research field. There is a lack of a central location that provides and describes FCA data sets and links them to already known analysis results. This article analyses the current state of the dissemination of FCA data sets, presents the requirements for a central FCA repository, and highlights the challenges for this.

==> tools.tex <==
\begin{cxt}
\cxtName{}
\atr{Implications}
\atr{Lattice Drawing}
\atr{Free Software}
\atr{CbO Algorithms}
\atr{Burmeister Format}
\atr{Scaling}
\atr{NextClosure}
\atr{Library}
\atr{Recent}
\atr{Exploration}
\atr{BMF}
\atr{Scale Measures}
\atr{Binary CSV}
\atr{Online}
\atr{GUI}
\obj{.xx.x.xxx...x..}{xflr6 / concepts }
\obj{xxx.xxxxx...x..}{fcaR}
\obj{.xxxxx.xx...x..}{FCApy}
\obj{.xx.xxx.x...xxx}{FCA Tools Bundle}
\obj{..xx..xxx.x.x..}{FcaKit}
\obj{xxxxxxxxxxxxx.x}{conexp-clj}
\obj{.x....x......xx}{LatViz}
\obj{xx..x.x..x..x.x}{ConExp}
\end{cxt}


==> tools.tikz <==
\colorlet{mivertexcolor}{blue}
\colorlet{jivertexcolor}{red}
\colorlet{vertexcolor}{mivertexcolor!50}
\colorlet{bordercolor}{black!80}
\colorlet{linecolor}{gray}
% parameter corresponds to the used valuation function and can be addressed by #1
\tikzset{vertexbase/.style 2 args={semithick, shape=circle, inner sep=2pt, outer sep=0pt, draw=bordercolor},%
  vertex/.style 2 args={vertexbase={#1}{}, fill=vertexcolor!45},%
  mivertex/.style 2 args={vertexbase={#1}{}, fill=mivertexcolor!45},%
  jivertex/.style 2 args={vertexbase={#1}{}, fill=jivertexcolor!45},%
  divertex/.style 2 args={vertexbase={#1}{}, top color=mivertexcolor!45, bottom color=jivertexcolor!45},%
  conn/.style={-, thick, color=linecolor}%
}
\begin{tikzpicture}
  \begin{scope}[scale=0.2] %for scaling and the like
    \begin{scope} %draw vertices
      \foreach \nodename/\nodetype/\param/\xpos/\ypos in {%
        0/vertex//0.0/0.0,
        1/jivertex//-2.0/4.0,
        2/jivertex//10.0/12.0,
        3/jivertex//-3.0/13.0,
        4/vertex//7.0/17.0,
        5/jivertex//-12.0/18.0,
        6/jivertex//-4.0/18.0,
        7/jivertex//-18.0/22.0,
        8/vertex//3.0/23.0,
        9/jivertex//15.0/23.0,
        10/vertex//-7.0/25.0,
        11/vertex//-15.0/27.0,
        12/vertex//3.0/27.0,
        13/vertex//15.0/27.0,
        14/divertex//24.0/28.0,
        15/mivertex//11.0/29.0,
        16/mivertex//-23.0/31.0,
        17/vertex//-15.0/31.0,
        18/vertex//0.0/34.0,
        19/mivertex//20.0/34.0,
        20/vertex//9.0/35.0,
        21/mivertex//-8.0/36.0,
        22/mivertex//-18.0/38.0,
        23/vertex//-8.0/40.0,
        24/vertex//6.0/42.0,
        25/vertex//14.0/42.0,
        26/mivertex//-11.0/46.0,
        27/vertex//-2.0/48.0,
        28/mivertex//11.0/49.0,
        29/mivertex//-5.0/55.0,
        30/mivertex//3.0/55.0,
        31/vertex//0.0/62.0
      } \node[\nodetype={\param}{}] (\nodename) at (\xpos, \ypos) {};
    \end{scope}
    \begin{scope} %draw connections
      \path (11) edge[conn] (17);
      \path (11) edge[conn] (21);
      \path (6) edge[conn] (17);
      \path (6) edge[conn] (10);
      \path (6) edge[conn] (12);
      \path (22) edge[conn] (26);
      \path (3) edge[conn] (11);
      \path (3) edge[conn] (6);
      \path (3) edge[conn] (15);
      \path (3) edge[conn] (8);
      \path (19) edge[conn] (25);
      \path (9) edge[conn] (15);
      \path (9) edge[conn] (13);
      \path (29) edge[conn] (31);
      \path (4) edge[conn] (8);
      \path (4) edge[conn] (13);
      \path (17) edge[conn] (22);
      \path (17) edge[conn] (23);
      \path (0) edge[conn] (1);
      \path (0) edge[conn] (2);
      \path (27) edge[conn] (29);
      \path (27) edge[conn] (30);
      \path (28) edge[conn] (31);
      \path (10) edge[conn] (22);
      \path (10) edge[conn] (18);
      \path (16) edge[conn] (22);
      \path (30) edge[conn] (31);
      \path (1) edge[conn] (3);
      \path (1) edge[conn] (9);
      \path (1) edge[conn] (4);
      \path (1) edge[conn] (5);
      \path (1) edge[conn] (7);
      \path (5) edge[conn] (10);
      \path (5) edge[conn] (16);
      \path (15) edge[conn] (20);
      \path (26) edge[conn] (29);
      \path (20) edge[conn] (27);
      \path (20) edge[conn] (25);
      \path (20) edge[conn] (24);
      \path (14) edge[conn] (19);
      \path (23) edge[conn] (27);
      \path (23) edge[conn] (26);
      \path (21) edge[conn] (23);
      \path (8) edge[conn] (21);
      \path (8) edge[conn] (12);
      \path (25) edge[conn] (28);
      \path (25) edge[conn] (30);
      \path (12) edge[conn] (20);
      \path (12) edge[conn] (23);
      \path (12) edge[conn] (18);
      \path (7) edge[conn] (11);
      \path (7) edge[conn] (16);
      \path (2) edge[conn] (4);
      \path (2) edge[conn] (14);
      \path (13) edge[conn] (19);
      \path (13) edge[conn] (20);
      \path (18) edge[conn] (26);
      \path (18) edge[conn] (24);
      \path (24) edge[conn] (29);
      \path (24) edge[conn] (28);
    \end{scope}
    \begin{scope} %add labels
      \foreach \nodename/\labelpos/\labelopts/\labelcontent in {%
        1/above//{Scale Measures},
        5/above//{BMF},
        9/above//{Exploration},
        14/above//{Online},
        15/above//{Implications},
        16/above//{CbO Algorithms},
        19/above//{GUI},
        21/above//{Scaling},
        22/above//{Library},
        26/above//{Free Software, Recent},
        27/above//{Burmeister Format},
        28/above//{NextClosure},
        29/above//{Binary CSV},
        30/above//{\hspace{4em}Lattice Drawing},
        1/below//{conexp-clj},
        2/below//{FCA Tools Bundle},
        3/below//{fcaR},
        5/below//{FcaKit},
        6/below//{ xflr6/concepts},
        7/below//{FCApy},
        9/below//{ConExp},
        14/below//{LatViz}
      } \coordinate[label={[\labelopts]\labelpos:{\labelcontent}}](c) at (\nodename);
    \end{scope}
  \end{scope}
\end{tikzpicture}


